Software-Based Monitoring and Analysis of a USB Host Controller Subject to Electrostatic Discharge

Observing, understanding, and mitigating the effects of failure in embedded systems is essential for building dependable control systems. We develop a software-based monitoring methodology to further this goal. This methodology can be applied to any embedded system peripheral and allows the system to operate normally while the monitoring software is running. We use software to instrument the operating system kernel and record indicators of system behavior. By comparing those indicators against baseline indicators of normal system operation, faults can be detected and appropriate action can be taken. We implement this methodology to detect faults caused by electrostatic discharge in a USB host controller. As indicators, we select specific control registers that provide a manifestation of the internal execution of the host controller. Analysis of the recorded register values reveals differences in system execution when the system is subject to interference. %We also develop a classifier capable of predicting whether or not the system's behavior is being affected by such shocks. This improved understanding of system behavior may lead to better hardware and software mitigation of electrostatic discharge and assist in root-cause analysis and repair of failures.

==> two.tex <==
%\documentclass{article}
%
%\usepackage{pgf}
%\usepackage{tikz}
%\usetikzlibrary{arrows,automata,positioning}
%\usepackage[latin1]{inputenc}
%\usepackage{verbatim}
%\usepackage{adjustbox} % split drawing across pages
%
%\newsavebox{\mysavebox}
%\newlength{\myrest}
%
%\nonstopmode
%
%\begin{document}
%\begin{lrbox}{\mysavebox}

% Code from Christian Feuersänger
% http://tex.stackexchange.com/questions/54794/using-a-pgfplots-style-legend-in-a-plain-old-tikzpicture#54834

% argument #1: any options
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

% makes \addlegendimage available (typically only available within an
% axis environment):
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}%

%%--------------------------------

% definition to insert numbers
\pgfkeys{/pgfplots/number in legend/.style={%
        /pgfplots/legend image code/.code={%
            \node at (0.125,-0.0225){#1}; % <= changed x value
        },%
    },
}%
\pgfplotsset{%
every legend to name picture/.style={west}%
}%


\vspace*{-4ex}%
\hspace*{-40pt}%
\scalebox{0.64} {%
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=0.5cm,
                    semithick]
  \tikzstyle{every state}=[fill=red,draw=none,text=black,font=\LARGE\boldmath,scale=0.8,minimum size=1.3cm]
	\tikzset{initial text={baseline start}}
  \node[initial right,state,fill=green] (b_0) {$b_{0}$};
\node[state,fill=green] (b_1) [below =  of b_0] {$b_{1}$};
\node[state,fill=green] (b_2) [below =  of b_1] {$b_{2}$};
\node[state,fill=green] (b_3) [below =  of b_2] {$b_{3}$};
\node[state,fill=green] (b_4) [below =  of b_3] {$b_{4}$};
\node[state,fill=green] (b_5) [below =  of b_4] {$b_{5}$};
\node[state,fill=green] (b_6) [left =  1.9cm of b_3] {$b_{6}$};
\node[state,fill=green] (b_7) [below =  of b_6] {$b_{7}$};
\node[state,fill=green] (b_8) [below =  of b_7] {$b_{8}$};
\node[state,fill=green] (b_9) [below =  of b_8] {$b_{9}$};
\node[state,fill=green] (b_10) [left =  of b_1] {$b_{10}$};
\node[state,fill=green] (b_11) [left =  of b_10] {$b_{11}$};

\tikzset{initial text={ESD-exposed start}}
\node[initial right,state,fill=green] (b_26) [right =  3cm of b_0] {$b_{26}$};
\node[state,fill=red,text=white] (e_0) [below =  of b_26] {$e_{0}$};
\node[state,fill=green] (b_20) [below =  of e_0] {$b_{20}$};
\node[state,fill=green] (b_21) [below =  of b_20] {$b_{21}$};
\node[state,fill=green] (b_12) [below =  of b_21] {$b_{12}$};
\node[state,fill=green] (b_19) [below =  of b_12] {$b_{19}$};
\node[state,fill=green] (b_24) [below =  of b_19] {$b_{24}$};
\node[state,fill=green] (b_25) [below =  of b_24] {$b_{25}$};
\node[state,fill=green] (b_18) [below =  of b_25] {$b_{18}$};
\node[state,fill=green] (b_23) [right = 1.3cm of b_20] {$b_{23}$};
\node[state,fill=red,text=white] (e_1) [below =  of b_23] {$e_{1}$};
\node[state,fill=red,text=white] (e_2) [below =  of e_1] {$e_{2}$};
\node[state,fill=red,text=white] (e_3) [below =  of e_2] {$e_{3}$};
\node[state,fill=red,text=white] (e_4) [below =  of e_3] {$e_{4}$};
\node[state,fill=red,text=white] (e_5) [below =  of e_4] {$e_{5}$};
\node[state,fill=red,text=white] (e_6) [below =  of e_5] {$e_{6}$};
\node[state,fill=green] (b_35) [below =  of e_6] {$b_{35}$};
\node[state,fill=green] (b_36) [below =  of b_35] {$b_{36}$};
\node[state,fill=red,text=white] (e_7) [right =  of e_3] {$e_{7}$};
\node[state,fill=red,text=white] (e_8) [below =  of e_7] {$e_{8}$};
\node[state,fill=red,text=white] (e_9) [below =  of e_8] {$e_{9}$};
\node[state,fill=red,text=white] (e_10) [below =  of e_9] {$e_{10}$};
\node[state,fill=red,text=white] (e_11) [below =  of e_10] {$e_{11}$};
\node[state,fill=green] (b_37) [below =  of e_11] {$b_{37}$};

\node[state,fill=none,draw=black,scale=0.6] (c1) [right = 2 of b_9] {1};
\node[state,fill=none,draw=black,scale=0.6] (c2) [below right = 0.2 of e_1] {2};
\node[state,fill=none,draw=black,scale=0.6] (c3) [above left = 0.7 of b_6] {3};
\node[state,fill=none,draw=black,scale=0.6] (c4) [below right = 0.2 of e_0] {4};

\path(e_3) edge [dashed] node {} (e_4)
(b_8) edge [bend left=90,looseness=1.1,dashed] node {} (b_0)
(e_5) edge [dashed] node {} (e_6)
(e_7) edge [dashed] node {} (e_8)
(b_9) edge [bend left = 93,looseness=1.1] node {} (b_0)
(b_36) edge [bend left,dashed] node {} (e_3)
(b_6) edge [] node {} (b_7)
(b_21) edge [bend right,] node {} (b_18)
(b_23) edge [dashed] node {} (b_20)
(b_3) edge [bend right=40,] node {} (b_0)
(e_0) edge [dashed] node {} (b_20)
(b_10) edge  node {} (b_0)
(b_21) edge [dashed] node {} (b_12)
(b_35) edge [] node {} (b_36)
(b_36) edge [] node {} (b_37)
(b_4) edge [bend left=20] node {} (b_10)
(b_5) edge [bend right=40,] node {} (b_0)
(b_4) edge [] node {} (b_5)
(b_19) edge [dashed] node {} (b_24)
(b_2) edge [] node {} (b_3)
(b_23) edge [dashed] node {} (e_1)
(b_3) edge [dashed] node {} (b_26)
(b_9) edge [bend left,] node {} (b_6)
(b_0) edge [] node {} (b_1)
(b_26) edge [dashed] node {} (b_1)
(e_10) edge [dashed] node {} (e_11)
(b_12) edge [dashed] node {} (b_19)
(e_9) edge [dashed] node {} (e_10)
(b_3) edge [] node {} (b_4)
(e_5) edge [dashed] node {} (e_7)
(b_8) edge [] node {} (b_9)
(b_9) edge  node {} (b_4)
(b_1) edge [] node {} (b_2)
(b_24) edge [] node {} (b_25)
(b_20) edge [] node {} (b_21)
(e_11) edge [dashed] node {} (b_37)
(b_3) edge  node {} (b_6)
(e_2) edge [dashed] node {} (e_3)
(b_18) edge [out=60,in=240] node {} (b_23)
(e_4) edge [dashed] node {} (e_5)
(e_6) edge [dashed] node {} (b_35)
(b_9) edge [out=0,in=245,dashed] node {} (e_0)
(b_4) edge [bend left=20] node {} (b_11)
(e_8) edge [dashed] node {} (e_9)
(b_11) edge  node {} (b_0)
(b_37) edge [dashed] node {} (e_6)
(e_1) edge [dashed] node {} (e_2)
(b_7) edge [] node {} (b_8)
(b_25) edge [] node {} (b_18)
;

\begin{customlegend}[legend cell align=left, %<= to align cells
legend entries={% <= in the following there are the entries
$b_n$: $n$th state present in baseline logs,
$e_n$: $n$th state present only in ESD-exposed logs,
transition present in baseline logs,
transition present only in ESD-exposed logs
},
legend style={at={(4,-14)},font=\large\boldmath}] % <= to define position and font legend
% the following are the "images" and numbers in the legend
\addlegendimage{legend image code/.code={\node [state,fill=green,scale=0.4,font=\LARGE\boldmath] {$b_n$};}}
\addlegendimage{legend image code/.code={\node [state,fill=red,text=white,scale=0.4,font=\LARGE\boldmath] {$b_n$};}}
		\addlegendimage{}
		\addlegendimage{dashed}
\end{customlegend}
\end{tikzpicture}
}
\vspace*{-1.8ex}%
%\end{lrbox}
%
%\ifdim\ht\mysavebox>\textheight
%    \setlength{\myrest}{\ht\mysavebox}%
%    \loop\ifdim\myrest>\textheight
%        \newpage\par\noindent
%        \clipbox{0 {\myrest-\textheight} 0 {\ht\mysavebox-\myrest}}{\usebox{\mysavebox}}%
%        \addtolength{\myrest}{-\textheight}%
%    \repeat
%    \newpage\par\noindent
%    \clipbox{0 0 0 {\ht\mysavebox-\myrest}}{\usebox{\mysavebox}}%
%\else
%    \usebox{\mysavebox}%
%\fi
%
%\end{document}

